The Effect of Sport in Online Dating: Evidence from Causal Machine Learning

Online dating emerged as a key platform for human mating. Previous research focused on socio-demographic characteristics to explain human mating in online dating environments, neglecting the commonly recognized relevance of sport. This research investigates the effect of sport activity on human mating by exploiting a unique data set from an online dating platform. Thereby, we leverage recent advances in the causal machine learning literature to estimate the causal effect of sport frequency on the contact chances. We find that for male users, doing sport on a weekly basis increases the probability to receive a first message from a woman by 50%, relatively to not doing sport at all. For female users, we do not find evidence for such an effect. In addition, for male users the effect increases with higher income.

==> (inline-0) <==
\begin{longtable}{|p{40pt}|>{\raggedleft\arraybackslash}p{30pt}|>{\raggedleft\arraybackslash}p{30pt}|>{\raggedleft\arraybackslash}p{30pt}|>{\raggedleft\arraybackslash}p{30pt}|p{150pt}|p{50pt}|p{150pt}|}
\caption{Summary of the Registration Questionnaire and the Descriptive Statistics}\label{tab:questions}\\
\hline
		\hline
		\textbf{Code} & \textbf{Mean} & \textbf{SD} & \textbf{Min} & \textbf{Max} & \textbf{Question} & \textbf{Coding} & \textbf{Answer} \\ 
		\hline
\endfirsthead
\hline
		Code & Mean & SD & Min & Max & Question & Coding & Answer \\ 
		\hline
 \endhead
 \hline \multicolumn{8}{c}{\textit{continued on next page}} \\
\endfoot
\insertTableNotes
\endlastfoot
		\hline
			No. 1 & 0.48 & 0.50 & 0.00 & 1.00 & Gender.                                                                                                                                                                                                                                                                                         & Dummy    &   Female                                                                                                                                                                                     \\ 
		\hline
			  No. 2 & 40.05 & 11.41 & 18.00 & 82.00 & Age (in years).                                                                                                                                                                                                                                                                                         & Ordered    &                                                                                                                                                                                        \\ 
		\hline
		\multirow{6}{*}{\setlength{\linewidth}{0cm}}No. 3 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}3.47 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}1.45 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}1.00 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}6.00  & \multirow{6}{*}{\setlength{\linewidth}{0cm}}Gross annual income (EUR).
		                                                                                                                                                                                                                                                   & Ordered      & Lowest income level ( 15,000 Euro)                                                                                                                                                     \\ 
		\cline{7-8}
		&   & & & &                                                                                                                                                                                                                                                                                                      & Ordered      & Low income level (15,000 – 25,000 Euro)                                                                                                                                                \\ 
		\cline{7-8}
		&  & & & &                                                                                                                                                                                                                                                                                                       & Ordered      & Medium income level (25,000 – 35,000 Euro)                                                                                                                                             \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & High income level (35,000 – 50,000 Euro)                                                                                                                                               \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & Highest income level (50,000 – 100,000 Euro)                                                                                                                                           \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & Highest income level (plus) (above 100,000 Euro)                                                                                                                                            \\ 
		\hline
		\multirow{5}{*}{\setlength{\linewidth}{0cm}}No. 4 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}3.86 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}1.04 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}5.00  & \multirow{5}{*}{\setlength{\linewidth}{0cm}}Education.
		                                                                                                                                                                                                                                                                            & Ordered      & Lowest education level (Lower Completion)                                                                                                                                              \\ 
		\cline{7-8}
		&    & & & &                                                                                                                                                                                                                                                                                                     & Ordered      & Low education level (Graduation)                                                                                                                                                       \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & Medium education level (Commercial- / Technical School Diploma)                                                                                                                        \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & High education level (High School)                                                                                                                                                     \\ 
		\cline{7-8}
		&       & & & &                                                                                                                                                                                                                                                                                                  & Ordered      & Highest education level (Completed Studies)                                                                                                                                            \\ 
		\hline
		\multirow{3}{*}{\setlength{\linewidth}{0cm}}No. 5 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}0.47 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}0.75 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}0.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}2.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Smoking.                                                                                                                                                                                                                                                                               & Ordered      & No                                                                                                                                                                                     \\ 
		\cline{7-8}
		&      & & & &                                                                                                                                                                                                                                                                                                   & Ordered      & Sometimes                                                                                                                                                                              \\ 
		\cline{7-8}
		&      & & & &                                                                                                                                                                                                                                                                                                   & Ordered      & Yes                                                                                                                                                                                    \\ 
		\hline
			  No. 6 & 174.95 & 9.23 & 133.00 & 208.00 &\setlength{\linewidth}{0cm}Body height (in cm).                                                                                                                                                                                                                                                                                    & Ordered    &                                                                                                                                                                                        \\ 
		\hline
		\multirow{4}{*}{\setlength{\linewidth}{0cm}}No. 7 & 0.61 & 0.49 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Family status.                                                                                                                                                                                                                                                                            & Unordered     & Single.                                                                                                                                                                                \\ 
		\cline{2-5} \cline{7-8}
			 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Separated.                                                                                                                                                                             \\ 
		\cline{2-5} \cline{7-8}
			  & 0.21 & 0.40 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Divorced.                                                                                                                                                                              \\ 
		\cline{2-5} \cline{7-8}
			  & 0.05 & 0.21 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered    & Widowed.                                                                                                                                                                               \\ 
		\hline
			  No. 8 & 0.70 & 1.04 & 0.00 & 30.00 & Number of children.                                                                                                                                                                                                                                                                                     & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 9 & 0.27 & 0.68 & 0.00 & 30.00 & Number of children in own household.                                                                                                                                                                                                                                                                    & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  \multirow{4}{*}{\setlength{\linewidth}{0cm}}No. 10 & 0.46 & 0.50 & 0.00 & 1.00 & \multirow{4}{*}{Desire to have children.}                                                                                                                                                                                                                                                               & Unordered     & No information.                                                                                                                                                                            \\ 
		\cline{2-5} \cline{7-8}
			  & 0.05 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No.                                                                                                                                                                                    \\ 
		\cline{2-5} \cline{7-8}
			  & 0.45 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Irrelevant.                                                                                                                                                                                   \\ 
		\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Yes.                                                                                                                                                                        \\ 
		\hline
			  No. 11 & 0.38 & 0.49 & 0.00 & 1.00 & \multirow{7}{*}{\setlength{\linewidth}{0cm}}Apart from love and affection, what are the main reasons for your desire for partnership? A maximum of 3 answers is possible.

                                                                                                                                            & Dummy    & Life is easier to master when there are two of you.                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 12 & 0.48 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A partner would give me emotional comfort.                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 13 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I need someone I trust completely.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 14 & 0.34 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I want to live regular sexuality.                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 15 & 0.45 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I would like to spend much of my free time together with a partner.                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 16 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not want to grow old alone.                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 17 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A partnership offers more security in every respect.                                                                                                                                   \\ 
		\hline
			  No. 18 & 0.03 & 0.18 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Which statement should apply most to your preferred partner?                                                                                                                                                                                                                            & Dummy    & We fit together based on our external appearance.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 19 & 0.42 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & We both have the same interests.                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 20 & 0.55 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & He / she has a strong appeal to me.                                                                                                                                                    \\ 
		\hline
			  No. 21 & 0.19 & 0.40 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}What would you be most interested in if you found someone attractive? Exact two answers required.                                                                                                                                                                                      & Dummy    & What he / she does professionally.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 22 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Whether he / she lives in secure financial circumstances.                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 23 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Health and vitality.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 24 & 0.79 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Warm-heartedness.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 25 & 0.55 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & The external appearance.                                                                                                                                                               \\ 
		\hline
			  No. 26 & 0.32 & 0.47 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Suppose you and your partner are invited to a wedding party of friends. You are just getting ready. Just as you know yourself: Which thoughts are going through your mind most likely?                                                                                                 & Dummy    & Whether we make a good impression.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 27 & 0.27 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Whether what we bring along is appropriate.                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 28 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Whether there are not too many people, I do not know.                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 29 & 0.23 & 0.42 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I am starting to realize once again that dress codes are not for me.                                                                                                                   \\ 
		\hline
			  No. 30 & 0.30 & 0.46 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}Why do you think you have not yet found the right partner?                                                                                                                                                                                                                             & Dummy    & I am very demanding with respect to the future partner.                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 31 & 0.17 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I simply was not ready yet.                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 32 & 0.18 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I am too shy or too inhibited.                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 33 & 0.10 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I probably had too little time or opportunities to make more deep contacts.                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 34 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I have closed myself too much in the past for some reason.                                                                                                                             \\ 
		\hline
			  No. 35 & 0.47 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}If you really liked a book or magazine article, would you like your partner to read it too?                                                                                                                                                                                             & Dummy    & Yes, I would have more pleasure with it.                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 36 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not care.                                                                                                                                                                         \\ 
		\hline
			  No. 37 & 0.84 & 0.37 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Suppose you live together with your partner in a two-room apartment. How would you furnish the apartment?                                                                                                                                                                               & Dummy    & In any case a shared bedroom.                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 38 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Everyone should have an own room, but at least one of them should have space for shared nights.                                                                                        \\ 
		\hline
			  No. 39 & 0.47 & 0.50 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}How do you react to lovesickness?                                                                                                                                                                                                                                                       & Dummy    & I lose the joy of eating.                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 40 & 0.12 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I eat more.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 41 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Neither nor.                                                                                                                                                                           \\ 
		\hline
			  No. 42 & 0.68 & 0.46 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}Which statement about sexual loyalty in the partnership comes closest to your attitude?                                                                                                                                                                                                 & Dummy    & Absolute loyalty without exception!                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 43 & 0.18 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & It is important to always strive to be loyal.                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 44 & 0.04 & 0.20 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & To be loyal in the heart is much more important than physical loyalty.                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 45 & 0.05 & 0.22 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Especially in a long partnership a gaffe can happen.                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 46 & 0.04 & 0.20 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & To demand absolute loyalty is possessive thinking.                                                                                                                                     \\ 
		\hline
			  No. 47 & 0.34 & 0.47 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}What is your idea of the external form of a marriage?                                                                                                                                                                                                                                   & Dummy    & In any case some kind of ritual, like a church wedding can be.                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 48 & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A legally binding contract is sufficient for me.                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 49 & 0.29 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Nothing special, I would fully agree with the wishes of my partner in that case.                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 50 & 0.28 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I have no concept of it.                                                                                                                                                               \\ 
		\hline
			  No. 51 & 0.03 & 0.18 & 0.00 & 1.00 & \multirow{33}{*}{\setlength{\linewidth}{0cm}}Which terms describe characteristics that you would like the other person to appreciate in you? A maximum of 5 answers is possible.                                                                                                                                                    & Dummy    & Seriously.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 52 & 0.06 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Cheerful.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 53 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Humorous.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 54 & 0.24 & 0.42 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Uncomplicated.                                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 55 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Naturally.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 56 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Justice-loving.                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 57 & 0.07 & 0.25 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Adaptable.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 58 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Sensitive.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 59 & 0.28 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Tender.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 60 & 0.08 & 0.27 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Spirited.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 61 & 0.04 & 0.19 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Restrained.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 62 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Frugal.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 63 & 0.06 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Domesticated.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 64 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Close to nature.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 65 & 0.17 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Optimistic.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 66 & 0.05 & 0.22 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Capable.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 67 & 0.17 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Fond of children.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 68 & 0.13 & 0.33 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Strong of character.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 69 & 0.11 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Handsome.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 70 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Warm-hearted.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 71 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Educated.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 72 & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Value-conscious.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 73 & 0.08 & 0.28 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Good manners.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 74 & 0.05 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Thoughtful.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 75 & 0.09 & 0.28 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Independent.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 76 & 0.11 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Tolerant.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 77 & 0.14 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Spontaneous.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 78 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Self-confident.                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 79 & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Imaginative.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 80 & 0.03 & 0.16 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Career conscious.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 81 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Reliable.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 82 & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Calm.                                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 83 & 0.18 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Sympathetic.                                                                                                                                                                           \\ 
		\hline
			  No. 84 & 0.25 & 0.43 & 0.00 & 1.00 & \multirow{9}{*}{\setlength{\linewidth}{0cm}}What do you think people who know you well are most likely to think about you? Exact two answers required.                                                                                                                                                                              & Dummy    & Is ready for any fun.                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 85 & 0.23 & 0.42 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Gets the bright side out of life.                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 86 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Thinks a lot and seriously about life.                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 87 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Is always in a good mood and happy.                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 88 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A little dreamy.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 89 & 0.33 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Approaches the problem objectively and deliberately.                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 90 & 0.29 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Finds a good solution even in unpleasant situations for herself / himself.                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 91 & 0.19 & 0.40 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Nothing can upset her / him.                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 92 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Takes lively part in everything.                                                                                                                                                       \\ 
		\hline
			  No. 93 & 0.29 & 0.45 & 0.00 & 1.00 & \multirow{7}{*}{\setlength{\linewidth}{0cm}}What seems most important to you in a partnership? Exact two answers required.                                                                                                                                                                                                         & Dummy    & Give each other plenty of space.                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 94 & 0.65 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & To coordinate the wishes of the individual with each other.                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 95 & 0.38 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Do not always weigh everything on the gold scale.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 96 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Steer life in a calmer direction.                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 97 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Also let five be straight sometimes.                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 98 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Taking completely new paths.                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 99 & 0.08 & 0.27 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Preserving the tried and tested.                                                                                                                                                       \\ 
		\hline
			  No. 100 & 0.23 & 0.42 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Imagine family and friends: What reaction would you attach particular importance to when it comes to your choice of your partner?                                                                                                                                                       & Dummy    & I would value that my family agrees with my choice of partner.                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 101 & 0.31 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & That my friends are happy about my choice of partner.                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 102 & 0.24 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not care what families or friends think of my choice of partner.                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 103 & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I would value that my partner’s family likes me.                                                                                                                                       \\ 
		\hline
			  No. 104 & 0.22 & 0.41 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Do you drink alcohol?                                                                                                                                                                                                                                                                   & Dummy    & Yes, for example at meals, in society, for relaxation.                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 105 & 0.68 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Occasionally.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 106 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No.                                                                                                                                                                                    \\ 
		\hline
			  No. 107 & 0.32 & 0.47 & 0.00 & 1.00 & \multirow{7}{*}{\setlength{\linewidth}{0cm}}What do you like to do in your leisure time? A maximum of 3 answers is possible.                                                                                                                                                                                                        & Dummy    & Reading.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 108 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Watching TV.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 109 & 0.43 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Relaxing.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 110 & 0.66 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Going out.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 111 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Cinema.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 112 & 0.58 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Pursuing my hobbies.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 113 & 0.12 & 0.33 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Playing in convivial gatherings.                                                                                                                                                       \\ 
		\hline
			  No. 114 & 0.42 & 0.49 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What is your favorite way to spend your leisure time?                                                                                                                                                                                                                                   & Dummy    & At home—or I visit a friend.                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 115 & 0.32 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & In the free nature.                                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 116 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & In convivial gatherings.                                                                                                                                                               \\ 
		\hline
			  No. 117 & 0.26 & 0.44 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}Do you like cooking?                                                                                                                                                                                                                                                                   & Dummy    & Yes, I really enjoy cooking.                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 118 & 0.39 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes, very much.                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 119 & 0.13 & 0.33 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I only cook when I have to.                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 120 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I only like to cook when I want to host visitors.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 121 & 0.12 & 0.33 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I cannot cook well.                                                                                                                                                                    \\ 
		\hline
			  No. 122 & 0.02 & 0.15 & 0.00 & 1.00 & \multirow{14}{*}{\setlength{\linewidth}{0cm}}What special interests / hobbies do you have? A maximum of 6 answers is possible.                                                                                                                                                                                                      & Dummy    & Theater.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 123 & 0.55 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Photography.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 124 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Film / Video.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 125 & 0.04 & 0.20 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Literature.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 126 & 0.06 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Art.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 127 & 0.04 & 0.20 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Music.                                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 128 & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Cooking.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 129 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Cinema.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 130 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Architecture.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 131 & 0.08 & 0.27 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & History.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 132 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Carpentry / crafts.                                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 133 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Pottery.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 134 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Handworks.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 135 & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Collecting.                                                                                                                                                                            \\ 
		\hline
			  No. 136 & 0.17 & 0.37 & 0.00 & 1.00 & \multirow{16}{*}{\setlength{\linewidth}{0cm}}What kind of music do you like to listen to? Multiple answers are possible.                                                                                                                                                                                                            & Dummy    & Musicals / Operettas.                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 137 & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Operas.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 138 & 0.17 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Symphony concerts.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 139 & 0.05 & 0.21 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Chamber music.                                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 140 & 0.04 & 0.18 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Folk Music.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 141 & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Schlager.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 142 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Chansons / Songs.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 143 & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Ethno.                                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 144 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Jazz.                                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 145 & 0.82 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Rock.                                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 146 & 0.24 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Metal / Hard Rock.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 147 & 0.17 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Reggae.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 148 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Rap.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 149 & 0.35 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Dance.                                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 150 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & House.                                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 151 & 0.00 & 0.01 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Other                                                                                                                                                                                  \\ 
		\hline
			  No. 152 & 0.78 & 0.41 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Do you play an instrument?                                                                                                                                                                                                                                                              & Dummy    & No.                                                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 153 & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes.                                                                                                                                                                                   \\ 
		\hline
			  No. 154 & 0.51 & 0.50 & 0.00 & 1.00 & \multirow{13}{*}{\setlength{\linewidth}{0cm}}What is your favorite form of holiday? Multiple answers are possible.                                                                                                                                                                                                                 & Dummy    & Sun and beach.                                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 155 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Study trips.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 156 & 0.04 & 0.19 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Meditation.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 157 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Boat trips.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 158 & 0.17 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & At home.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 159 & 0.54 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Cities, culture and art.                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 160 & 0.49 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Relaxation holidays.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 161 & 0.70 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & At the sea.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 162 & 0.38 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & In the mountains.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 163 & 0.17 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Camping.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 164 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Adventure holidays.                                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 165 & 0.27 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Beauty / wellness holidays.                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 166 & 0.06 & 0.24 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Group tours.                                                                                                                                                                           \\ 
		\hline
			  No. 167 & 0.10 & 0.29 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}How do you plan your holiday?                                                                                                                                                                                                                                                          & Dummy    & As little as possible: I prefer to drive into the blue.                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 168 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I plan and organize my holiday carefully and early.                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 169 & 0.49 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Once the date and destination are fixed, I like to leave everything else to the moment.                                                                                                \\ 
		\hline
			  No. 170 & 0.83 & 0.37 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Do you like to take longer walks?                                                                                                                                                                                                                                                       & Dummy    & Yes.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 171 & 0.17 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No.                                                                                                                                                                                    \\ 
		\hline
			  No. 172 & 0.00 & 0.02 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}How do you proceed when you have private plans?                                                                                                                                                                                                                                        & Dummy    & I am proceeding fairly systematically.                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 173 & 0.00 & 0.01 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I think it will work out somehow.                                                                                                                                                      \\ 
		\hline
			  No. 174 & 0.47 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Do you usually feel more comfortable at home than in society?                                                                                                                                                                                                                           & Dummy    & Yes.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 175 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No.                                                                                                                                                                                    \\ 
		\hline
			  No. 176 & 0.81 & 0.39 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}How must a living room be tempered so that you feel really comfortable?                                                                                                                                                                                                                 & Dummy    & Well warm (21C [69.8F] or slightly more).                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 177 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Rather cool (19C [66.2F] or a little less).                                                                                                                                          \\ 
		\hline
			  No. 178 & 0.11 & 0.31 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Do you sleep with the window open?                                                                                                                                                                                                                                                      & Dummy    & Yes, absolutely.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 179 & 0.49 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes, if it is possible.                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 180 & 0.17 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No, I find that uncomfortable.                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 181 & 0.23 & 0.42 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not really care.                                                                                                                                                                  \\ 
		\hline
			  No. 182 & 0.24 & 0.43 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}There are people who are very lively in the morning; others only become really active in the evening. How is it with you?                                                                                                                                                         & Dummy    & Alive in the morning.                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 183 & 0.34 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Rather lively in the evening.                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 184 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & It makes no difference to me.                                                                                                                                                          \\ 
		\hline
			  No. 185 & 0.73 & 0.44 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which one do you like more?                                                                                                          & Dummy    & (Image 1)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 186 & 0.27 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Imag 2)                                                                                                                                                                                \\ 
		\hline
			  No. 187 & 0.65 & 0.48 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which arrangement appeals to you more emotionally?                                                                                     & Dummy    & (Image 3)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 188 & 0.35 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 4)                                                                                                                                                                                \\ 
		\hline
			  No. 189 & 0.71 & 0.45 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which image appeals to you more?                                                                                                        & Dummy    & (Image 5)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 190 & 0.29 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 6)                                                                                                                                                                                \\ 
		\hline
			  No. 191 & 0.55 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Do not think about it for long, decide for a shape!                                                                                     & Dummy    & (Image 7)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 192 & 0.45 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 8)                                                                                                                                                                                \\ 
		\hline
			  No. 193 & 0.69 & 0.46 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which of these two arrangements do you prefer more?                                                                                     & Dummy    & (Image 9)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 194 & 0.31 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 10)                                                                                                                                                                                \\ 
		\hline
			  No. 195 & 0.48 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which movement can you empathize with better?                                                                                           & Dummy    & (Image 11)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 196 & 0.52 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 12)                                                                                                                                                                                \\ 
		\hline
			  No. 197 & 0.51 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which image do you prefer more?                                                                                                         & Dummy    & (Image 13)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 198 & 0.49 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 14)                                                                                                                                                                                \\ 
		\hline
			  No. 199 & 0.11 & 0.31 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Get a feel for the different directions of movement. Decide on one.                                                                     & Dummy    & (Image 15)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 200 & 0.89 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 16)                                                                                                                                                                                \\ 
		\hline
			  No. 201 & 0.41 & 0.49 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which one do you like more?                                                                                                             & Dummy    & (Image 17)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 202 & 0.59 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 18)                                                                                                                                                                                \\ 
		\hline
			  No. 203 & 0.73 & 0.44 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which representation do you prefer more?                                                                                                & Dummy    & (Image 19)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 204 & 0.27 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 20)                                                                                                                                                                                \\ 
		\hline
			  No. 205 & 0.54 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}(In the next section you will see pairs of images. Please choose spontaneously the image you like most. Our tip: Just follow your gut feeling.) Which image appeals to you more emotionally?                                                                                            & Dummy    & (Image 21)                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 206 & 0.46 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & (Image 22)                                                                                                                                                                                \\ 
		\hline
			  No. 207 & 0.77 & 0.42 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Do you get excited about something easily?                                                                                                                                                                                                                                              & Dummy    & No, not necessarily.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 208 & 0.23 & 0.42 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes, very much.                                                                                                                                                                        \\ 
		\hline
			  No. 209 & 0.26 & 0.44 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}If you like a track or song well: Why is that mostly?                                                                                                                                                                                                                                   & Dummy    & I like the text.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 210 & 0.60 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I like the rhythm.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 211 & 0.14 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I like the melody.                                                                                                                                                                     \\ 
		\hline
			  No. 212 & 0.26 & 0.44 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Which tones appeal to you most?                                                                                                                                                                                                                                                         & Dummy    & Saxophone tones.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 213 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Violin sounds.                                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 214 & 0.58 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Piano playing.                                                                                                                                                                         \\ 
		\hline
			  No. 215 & 0.75 & 0.43 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Regardless of what is fashionable at the moment: You choose your clothes in terms of style and color tone…                                                                                                                                                                              & Dummy    & Covered and discreet.                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 216 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Bold and expressive.                                                                                                                                                                   \\ 
		\hline
			  No. 217 & 0.27 & 0.44 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What type of house appeals to you most?                                                                                                                                                                                                                                                 & Dummy    & Image 23 (Country house)                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 218 & 0.47 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Image 24 (City villa)                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 219 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Image 25 (Architect house)                                                                                                                                                                      \\ 
		\hline
			  No. 220 & 0.25 & 0.43 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Which of these three plants do you prefer to look at most?                                                                                                                                                                                                                              & Dummy    & Image 26 (Orchid)                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 221 & 0.60 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Image 27 (Strelitzie)                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 222 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Image 28 (Rose)                                                                                                                                                                                 \\ 
		\hline
			  No. 223 & 0.64 & 0.48 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}When you get home and are alone, do you habitually turn on the radio / TV / music?                                                                                                                                                                                                      & Dummy    & Yes.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 224 & 0.36 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No.                                                                                                                                                                                    \\ 
		\hline
			  No. 225 & 0.36 & 0.48 & 0.00 & 1.00 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}How do you prefer to dress most? A maximum of 2 answers is possible.                                                                                                                                                                                                                    & Dummy    & Casual.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 226 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Practical.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 227 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Elegant.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 228 & 0.29 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Fashionable.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 229 & 0.32 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Correct and adapted to the situation.                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 230 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Very personal and unconventional.                                                                                                                                                      \\ 
		\hline
			  No. 231 & 0.05 & 0.22 & 0.00 & 1.00 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}Imagine: You slip on a banana peel on the sidewalk. You have not hurt yourself, but people turn and stop. One want to help you. What could be your first reaction?                                                                                                                      & Dummy    & I am annoyed that there are people who throw a banana peel on the sidewalk without thinking about it.                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 232 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I get up and carry the banana peel to the nearest waste bin so that the same does not happen to others.                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 233 & 0.14 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Ouch! Been lucky again!»                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 234 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I downplay the incident because I find it unpleasant to draw so much attention to myself.                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 235 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & While I am still sitting, I look at the people from below and say «What a show, I could play with it, right?»                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 236 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I get up and say «Nothing happens!» and keep going.                                                                                                                                    \\ 
		\hline
			  No. 237 & 0.15 & 0.36 & 0.00 & 1.00 & \multirow{7}{*}{\setlength{\linewidth}{0cm}}Imagine yourself: You live in a larger apartment building. At two thirty in the morning, your doorbell rings. Someone answers the intercom and asks if a Mr. Müller lives in the house. That is indeed the case—and of course your neighbor also has his own bell. What could you say?  & Dummy    & «Try again with another bell.»                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 238 & 0.02 & 0.15 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «For that you woke me from the deepest sleep!» And I end the conversation.                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 239 & 0.04 & 0.19 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not get up at all, but pull the blanket over my head and try to continue sleeping.                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 240 & 0.05 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I think something could have happened. When then asked for Müller, I swear into the apparatus: «Are you crazy! What do you think of disturbing strangers in the middle of the night?»  \\ 
		\cline{1-5}\cline{7-8}
			  No. 241 & 0.34 & 0.47 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «If you like the Müller, let him sleep.»                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 242 & 0.18 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I think something could have happened. When then asked for Müller, I let myself explain what he / she wants from Mr. Müller at night.                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 243 & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Here is not Müller, but I know that the name badges are actually not easily recognizable.»                                                                                            \\ 
		\hline
			  No. 244 & 0.16 & 0.37 & 0.00 & 1.00 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}Imagine yourself: A friend buys a new car that is far too expensive—far beyond his / her circumstances. It is the car you have always dreamed of. What could you say to your friend?                                                                                                    & Dummy    & «One should not live above one’s means. When will you finally grow up?»                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 245 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Wonder of technology! I am glad you allowed yourself this. One could get jealous.»                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 246 & 0.05 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «It is so beautiful, I would be afraid to park it in public and get a bump or a scratch directly.»                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 247 & 0.06 & 0.24 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Think about it, once you have driven a meter with it, the car is only worth half …»                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 248 & 0.46 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Oh cool! Let us go for a spin!»                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 249 & 0.08 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «I think you need a chauffeur for that—I will break the car in for you!»                                                                                                               \\ 
		\hline
			  No. 250 & 0.12 & 0.32 & 0.00 & 1.00 & \multirow{6}{*}{\setlength{\linewidth}{0cm}}Imagine yourself: You and a friend were very upset about another person. Your friend makes the suggestion to pay it back to the other person. What could be your first reaction?                                                                                                        & Dummy    & «I would think twice about it. Anyone digging a pit for others falls into it herself / himself.»                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 251 & 0.04 & 0.20 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «I do not know. When that comes out…I want to be left alone.»                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 252 & 0.37 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Forget it, we will laugh about it in a year.»                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 253 & 0.11 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «That is nasty, I do not take part in it.»                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 254 & 0.06 & 0.24 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «I think it could be quite funny.»                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 255 & 0.29 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & «Let it be, otherwise he / she is quite alright.»                                                                                                                                      \\ 
		\hline
			  No. 256 & 0.40 & 0.49 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}What is your first impulse when you get very angry about the behavior of a person close to you?                                                                                                                                                                                         & Dummy    & I clearly say that I am angry.                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 257 & 0.27 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I stay calm and try to clarify the situation.                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 258 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I think to myself: It does not happen that often.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 259 & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I swallow the anger and grit my teeth.                                                                                                                                                 \\ 
		\hline
			  No. 260 & 0.24 & 0.42 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Sometimes it happens that one is offended by a person. How do you react to that?                                                                                                                                                                                                        & Dummy    & I think maybe it was not meant that way.                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 261 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I am sure that I will find a way to deal with it.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 262 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I have been gnawing on it for a while.                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 263 & 0.05 & 0.21 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I would like to pay back something like this immediately.                                                                                                                              \\ 
		\hline
			  No. 264 & 0.23 & 0.42 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}If someone contradicts you even though you know you are right, how do you usually react?                                                                                                                                                                                                & Dummy    & I am annoyed by the bossiness of the other, but I leave it at that.                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 265 & 0.14 & 0.35 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & It is not so important to me to be right.                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 266 & 0.50 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I try to convince the other.                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 267 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I will clarify who is right.                                                                                                                                                           \\ 
		\hline
			  No. 268 & 0.36 & 0.48 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Imagine you are at a party with a man / a woman you love. Suddenly you see that he / she is flirting with another person. How do you react to that?                                                                                                                               & Dummy    & I try to disturb the flirt.                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 269 & 0.29 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I suffer silently and say nothing.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
		   No. 270 & 0.18 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I also flirt.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 271 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I do not mind. I allow him / her the fun.                                                                                                                                              \\ 
		\hline
			  No. 272 & 0.16 & 0.37 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}A scene from a dream. Select the title of the image that you think best expresses the content. Image 29.                                                                                                                                                                                         & Dummy    & Adventure in Scotland.                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 273 & 0.59 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Lost passion.                                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 274 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Power of conscience.                                                                                                                                                                   \\ 
		\hline
			  No. 275 & 0.33 & 0.47 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Take a close look at this dream scene: Which title best reflects the image content for you?  Image 30.                                                                                                                                                                                             & Dummy    & Dance of the Vampires.                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 276 & 0.59 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Voices from the afterlife.                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 277 & 0.08 & 0.28 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Fun society.                                                                                                                                                                           \\ 
		\hline
			  No. 278 & 0.19 & 0.39 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What title would you give this dream scene? Image 31.                                                                                                                                                                                                                                            & Dummy    & Cool sensuality.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 279 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Goddess of lust.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 280 & 0.66 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & End of freedom.                                                                                                                                                                        \\ 
		\hline
			  No. 281 & 0.57 & 0.50 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}One last dream scene. Which image title best expresses the content for you? Image 32.                                                                                                                                                                                                            & Dummy    & Opera ball.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 282 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & The joy of the game.                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 283 & 0.14 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & The winner.                                                                                                                                                                            \\ 
		\hline
			  No. 284 & 0.18 & 0.38 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Are you satisfied with your external appearance?                                                                                                                                                                                                                                        & Dummy    & Yes.                                                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 285 & 0.51 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes, on the whole.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 286 & 0.18 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & That fluctuates.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 287 & 0.13 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I am also sometimes dissatisfied.                                                                                                                                                      \\ 
		\hline
			  No. 288 & 0.27 & 0.45 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Do you believe in the good in humans?                                                                                                                                                                                                                                                  & Dummy    & Yes, always.                                                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 289 & 0.43 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I try it.                                                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 290 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Sometimes I find it hard to believe.                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 291 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & It depends on the context in which.                                                                                                                                                    \\ 
		\hline
			  No. 292 & 0.28 & 0.45 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}How important is sexuality to you?                                                                                                                                                                                                                                                      & Dummy    & Very important.                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 293 & 0.61 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Important.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 294 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Less important.                                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 295 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Not so important.                                                                                                                                                                      \\ 
		\hline
			  No. 296 & 0.45 & 0.50 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What is your basic view of the institution of marriage?                                                                                                                                                                                                                                 & Dummy    & If two really love each other, then they should marry.                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 297 & 0.29 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Whoever wants to found a family should also marry.                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 298 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Marriage as an institution is completely unnecessary.                                                                                                                                  \\ 
		\hline
			  No. 299 & 0.32 & 0.47 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Is it important for you that everything is always in the place where it actually belongs?                                                                                                                                                                                               & Dummy    & Yes, absolutely.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 300 & 0.43 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Not necessarily.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 301 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & What does right place mean, it can mean something completely different for everyone.                                                                                                   \\ 
		\hline
			  No. 302 & 0.23 & 0.42 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What significance does food have for you?                                                                                                                                                                                                                                               & Dummy    & My main priority is to eat well.                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 303 & 0.61 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I love to eat comfortably.                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 304 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & The most important thing for me is a healthy diet.                                                                                                                                     \\ 
		\hline
			  No. 305 & 0.54 & 0.50 & 0.00 & 1.00 & \multirow{2}{*}{\setlength{\linewidth}{0cm}}Do you attach importance to regular meals?                                                                                                                                                                                                                                              & Dummy    & As far as possible for me, I eat regularly and at fixed times.                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 306 & 0.46 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & No, not at all. I eat when I am hungry.                                                                                                                                                \\ 
		\hline
			  No. 307 & 0.19 & 0.40 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}How do you find it when advertisements on television or in newspapers are sexually emphasized?                                                                                                                                                                                          & Dummy    & Disturbing, sometimes tasteless.                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 308 & 0.41 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Quite pleasant indeed.                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 309 & 0.40 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Uninteresting.                                                                                                                                                                         \\ 
		\hline
			  No. 310 & 0.43 & 0.50 & 0.00 & 1.00 & \multirow{8}{*}{\setlength{\linewidth}{0cm}}Which of the following values are the most important for you in life? A maximum of 2 answers is possible.                                                                                                                                                                               & Dummy    & True friendship.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 311 & 0.40 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Happiness in love.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 312 & 0.24 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Letting myself get involved in something I like.                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 313 & 0.08 & 0.28 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Professional success.                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 314 & 0.18 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & To be valued and respected by the people in my environment.                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 315 & 0.12 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Social security.                                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 316 & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Self-realization.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 317 & 0.44 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A familiar home with a partner.                                                                                                                                                        \\ 
		\hline
			  No. 318 & 0.17 & 0.37 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}What maxim do you think is best to live by?                                                                                                                                                                                                                                             & Dummy    & Work before pleasure!                                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 319 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Love thy neighbor as thyself!                                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 320 & 0.62 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Live and let live!                                                                                                                                                                     \\ 
		\hline
			  No. 321 & 0.15 & 0.36 & 0.00 & 1.00 & \multirow{7}{*}{\setlength{\linewidth}{0cm}}What is currently your greatest wish? A maximum of 2 answers is possible.                                                                                                                                                                                                              & Dummy    & Expand professional opportunities.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 322 & 0.15 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Get to know nice and interesting people.                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 323 & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Make good friends.                                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 324 & 0.27 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Discover the great love.                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 325 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Finding a partner for life.                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 326 & 0.14 & 0.35 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Start over again.                                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 327 & 0.53 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Build a stable relationship that makes me feel safe.                                                                                                                                   \\ 
		\hline
			  No. 328 & 0.33 & 0.47 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Does it bother you if people in your area use their mobile phones without hesitation?                                                                                                                                                                                                  & Dummy    & No, I have got used to it by now.                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 329 & 0.48 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Actually yes, but one has to live with that today.                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 330 & 0.16 & 0.36 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Yes, I think that is terrible.                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 331 & 0.03 & 0.18 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I then take the opportunity to have conversations myself.                                                                                                                              \\ 
		\hline
			  No. 332 & 0.29 & 0.45 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}There is a lot of discussion about climate change, environmental protection, energy sources, etc. Which statement is closest to your opinion?                                                                                                                                           & Dummy    & Considering our advanced technology, we should be able to come up with something reasonable.                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 333 & 0.61 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & We should simply accept that we have to be more careful with nature.                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 334 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & I would like not to think at all about what is still to come.                                                                                                                          \\ 
		\hline
			  No. 335 & 0.04 & 0.19 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}What would most disturb you in your partner’s environment during the introduction phase?                                                                                                                                                                                                & Dummy    & A dominant father-in-law (in the making).                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 336 & 0.07 & 0.25 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & An overprotective mother-in-law (in the making).                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 337 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Too much influence of old friends.                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 338 & 0.60 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Bad moods of the partner that pull me down.                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 339 & 0.09 & 0.28 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Too freaky types in the circle of acquaintances.                                                                                                                                       \\ 
		\hline
			  No. 340 & 0.10 & 0.30 & 0.00 & 1.00 & \multirow{5}{*}{\setlength{\linewidth}{0cm}}Regardless of your current place of residence, where would you most like to live?                                                                                                                                                                                                       & Dummy    & In a large city with a metropolitan feeling.                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 341 & 0.30 & 0.46 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & In the environment of a larger city.                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 342 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & In a more tranquil small city.                                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 343 & 0.18 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & A little quieter or completely in the rural area.                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 344 & 0.27 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & It does not matter—I can feel comfortable at many places…                                                                                                                              \\ 
		\hline
			  No. 345 & 3.24 & 2.27 & 0.00 & 12.00 & Profile images (count).                                                                                                                                                                                                                                                                                 & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 346 & 0.00 & 0.06 & 0.00 & 1.00 & \multirow{14}{*}{\setlength{\linewidth}{0cm}}Language(s).                                                                                                                                                                                                                                                                           & Dummy    & Danish.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 347 & 0.58 & 0.49 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & German.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 348 & 0.57 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & English.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 349 & 0.06 & 0.24 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Spanish.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 350 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Finnish.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 351 & 0.14 & 0.34 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & French.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 352 & 0.03 & 0.16 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Italian.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 353 & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Dutch.                                                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 354 & 0.00 & 0.04 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Norwegian.                                                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 355 & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Polish.                                                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 356 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Portuguese.                                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 357 & 0.02 & 0.15 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Russian.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 358 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Swedish.                                                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 359 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Turkish.                                                                                                                                                                               \\ 
		\hline
			 \multirow{24}{*}{\setlength{\linewidth}{0cm}} No. 360 & 0.09 & 0.29 & 0.00 & 1.00 & \multirow{24}{*}{\setlength{\linewidth}{0cm}}Occupation.                                                                                                                                                                                                                                                                            & Unordered     & Office and Administrative Support Occupations.                                                                                                                                                                \\ 
		\cline{2-5} \cline{7-8}
			  & 0.06 & 0.24 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Business and Financial Operations Occupations.                                                                                                                                         \\ 
		\cline{2-5} \cline{7-8}
			  & 0.04 & 0.19 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Community and Social Service Occupations.                                                                                                                                                 \\ 
	\cline{2-5} \cline{7-8}
			  & 0.03 & 0.18 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Sales and Related Occupations.                                                                                                                                              \\ 
		\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Healthcare Support Occupations.                                                                                                                                        \\ 
		\cline{2-5} \cline{7-8}
			  & 0.05 & 0.22 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Production Occupations.                                                                                                                                              \\ 
		\cline{2-5} \cline{7-8}
			  & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Healthcare Practitioners and Technical Occupations.                                                                                                                                                                     \\ 
		\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Life, Physical, and Social Science Occupations.                                                                                                                                       \\ 
		\cline{2-5} \cline{7-8}
			  & 0.05 & 0.21 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Computer and Mathematical Occupations.                                                                                                                            \\ 
		\cline{2-5} \cline{7-8}
			  & 0.02 & 0.15 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Installation, Maintenance, and Repair Occupations.                                                                                                                                    \\ 
		\cline{2-5} \cline{7-8}
			  & 0.07 & 0.25 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No Information.                                                                                                                                                        \\ 
		\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Legal Occupations.                                                                                                                                                        \\ 
		\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Protective Service Occupations.                                                                                                                                      \\ 
		\cline{2-5} \cline{7-8}
			  & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Management Occupations.                                                                                                                             \\ 
		\cline{2-5} \cline{7-8}
			  & 0.12 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Education, Training, and Library Occupations.                                                                                                                                                 \\ 
		\cline{2-5} \cline{7-8}
			  & 0.02 & 0.15 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Construction and Extraction Occupations.                                                                                                                                                         \\ 
		\cline{2-5} \cline{7-8}
			  & 0.05 & 0.22 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Arts, Design, Entertainment, and Media Occupations.                                                                                                                                         \\ 
		\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Personal Care and Service Occupations.                                                                                                                                            \\ 
		\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Building and Grounds Cleaning and Maintenance Occupations.                                                                                                                                               \\ 
		\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Transportation and Material Moving Occupations.                                                                                                                                     \\ 
		\cline{2-5} \cline{7-8}
			  & 0.07 & 0.26 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Architecture and Engineering Occupations.                                                                                                                                                                \\ 
		\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Military Specific Occupations.                                                                                                                                        \\ 
		\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Food Preparation and Serving Related Occupations.                                                                                                                                                         \\ 
		\cline{2-5} \cline{7-8}
			  & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Farming, Fishing, and Forestry Occupations.                                                                                                                                                                        \\ 
		\hline
			  \multirow{4}{*}{\setlength{\linewidth}{0cm}} No. 361 & 0.19 & 0.39 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Search criteria (partner): Children.                                                                                                                                                                                                                                                     & Unordered     & No, please not.                                                                                                                                                                        \\ 
\cline{2-5} \cline{7-8}
			  & 0.06 & 0.23 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No matter if the children do not live in the household.                                                                                                                                \\ 
\cline{2-5} \cline{7-8}
			  &  0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Yes, in any case.                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  &  0.74 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No matter.                                                                                                                                                                             \\ 
		\hline
			  \multirow{3}{*}{\setlength{\linewidth}{0cm}} No. 362 & 0.79 & 0.41 & 0.00 & 1.00 & \multirow{3}{*}{\setlength{\linewidth}{0cm}}Search criteria (partner): Income.                                                                                                                                                                                                                                                       & Unordered     & Same.                                                                                                                                                                                  \\ 
\cline{2-5} \cline{7-8}
			  & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No matter.                                                                                                                                                                             \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.04 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No information.                                                                                                                                                                        \\ 
		\hline
			  \multirow{4}{*}{\setlength{\linewidth}{0cm}} No. 363 & 0.78 & 0.41 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Search criteria (partner): Education.                                                                                                                                                                                                                                                    & Unordered     & Same.                                                                                                                                                                                  \\ 
\cline{2-5} \cline{7-8}
			  & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No matter.                                                                                                                                                                             \\ 
\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Just my education level.                                                                                                                                                               \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.04 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No information.                                                                                                                                                                        \\ 
		\hline
			  \multirow{4}{*}{\setlength{\linewidth}{0cm}} No. 364 & 0.22 & 0.41 & 0.00 & 1.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}Search criteria (partner): Smoking.                                                                                                                                                                                                                                                     & Unordered     & No.                                                                                                                                                                                   \\ 
\cline{2-5} \cline{7-8}
			  & 0.22 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Occasionally.                                                                                                                                                                                    \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Yes.                                                                                                                                                                          \\ 
\cline{2-5} \cline{7-8}
			  & 0.55 & 0.50 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No information.                                                                                                                                                                        \\ 
		\hline
			  No. 365 & 0.98 & 0.12 & 0.00 & 1.00 & Search criteria (partner): Minimum Age (in years).                                                                                                                                                                                                                                                      & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 366 & 0.99 & 0.11 & 0.00 & 1.00 & Search criteria (partner): Maximum Age (in years).                                                                                                                                                                                                                                                      & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 367 & 0.52 & 0.50 & 0.00 & 1.00 & Search criteria (partner): Minimum Height (in cm).                                                                                                                                                                                                                                                      & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 368 & 0.39 & 0.49 & 0.00 & 1.00 & Search criteria (partner): Maximum Height (in cm).                                                                                                                                                                                                                                                      & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  No. 369 & 692.37 & 332.32 & 20.00 & 873.00 & Search criteria (partner): Maximum distance (in km).                                                                                                                                                                                                                                                    & Ordered    &                                                                                                                                                                                        \\ 
		\hline
			  \multirow{3}{*}{\setlength{\linewidth}{0cm}} No. 370 & 0.46 & 0.50 & 0.00 & 1.00 & \multirow{3}{*}{\parbox{120pt}{Search criteria (partner): Distance search.}}                                                                                                                                                                                                                                             & Unordered     & No information.                                                                                                                                                                                    \\ 
\cline{2-5} \cline{7-8}
			  & 0.35 & 0.48 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & Yes.                                                                                                                                                                                     \\ 
\cline{2-5} \cline{7-8}
			  & 0.18 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Unordered     & No.                                                                                                                                                                        \\ 
		\hline
			  No. 371 & 0.00 & 0.02 & 0.00 & 1.00 & \multirow{252}{*}{\setlength{\linewidth}{0cm}}Search criteria (partner): Location.                                                                                                                                                                                                                                                  & Dummy    & Country (code): Not defined                                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 372 & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Wien                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 373 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 374 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Niederösterreich                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 375 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Vorarlberg                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 376 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Oberösterreich                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 377 & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Salzburg                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 378 & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Tirol                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 379 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Burgenland                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 380 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Steiermark                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 381 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): AT; Region: Kärnten                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 382 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Brussels Hoofdstedelijk Gewest                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 383 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Flandre occidentale                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 384 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Oost-Vlaanderen                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 385 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 386 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Brabant wallon                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 387 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Brabant flamand                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 388 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Anvers                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 389 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Limburg                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 390 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Liège                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 391 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Namen                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 392 & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Hainaut                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 393 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): BE; Region: Luxemburg                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 394 & 0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Aargau                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 395 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Graubünden                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 396 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Jura                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 397 & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Luzern                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 398 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Neuchâtel                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 399 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Nidwalden                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 400 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Obwalden                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 401 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: St.Gallen                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 402 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Schaffhausen                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 403 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Solothurn                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 404 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Schwyz                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 405 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Appenzell Innerrhoden                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 406 & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Thurgau                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 407 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Ticino                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 408 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Uri                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 409 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Vaud                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 410 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Valais                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 411 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Zug                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 412 & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Zürich                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 413 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 414 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Appenzell Ausserrhoden                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 415 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Basel-Land                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 416 & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Basel-Stadt                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 417 & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Bern                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 418 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Fribourg                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 419 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Genève                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 420 & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): CH; Region: Glarus                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 421 & 0.25 & 0.43 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Baden-Württemberg                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 422 & 0.28 & 0.45 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Nordrhein-Westfalen                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 423 & 0.18 & 0.38 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Rheinland-Pfalz                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 424 & 0.09 & 0.29 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Saarland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 425 & 0.12 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Sachsen                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 426 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Sachsen-Anhalt                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 427 & 0.12 & 0.33 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Schleswig-Holstein                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 428 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Thüringen                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 429 & 0.07 & 0.25 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 430 & 0.26 & 0.44 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Bayern                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 431 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Berlin                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 432 & 0.12 & 0.32 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Brandenburg                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 433 & 0.11 & 0.31 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Bremen                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 434 & 0.16 & 0.37 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Hamburg                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 435 & 0.21 & 0.41 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Hessen                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 436 & 0.10 & 0.30 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Mecklenburg-Vorpommern                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 437 & 0.19 & 0.39 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DE; Region: Niedersachsen                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 438 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Bornholm                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 439 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Vestjylland og det sydlige Østjylland                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 440 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Vestsjælland, Lolland-Falster og Møn                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 441 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 442 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Færøerne                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 443 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Fyn og øerne                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 444 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Grønland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 445 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: København, Frederiksberg og omegn                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 446 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Nordjylland                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 447 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Nordsjælland                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 448 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Østjylland                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 449 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): DK; Region: Sønderjylland samt dele af Sydjylland og dele af Vestjylland                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 450 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Andalucía                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 451 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Navarra                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 452 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Castilla-La Mancha                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 453 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: País Vasco                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 454 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Cataluña                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 455 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Valencia                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 456 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Extremadura                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 457 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Ciudad Autónoma de Melilla                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 458 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Galicia                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 459 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Ciudad Autónoma de Ceuta                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 460 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Islas Baleares                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 461 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Islas Canarias                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 462 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 463 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Aragón                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 464 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: La Rioja                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 465 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Asturias                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 466 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Madrid                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 467 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Cantabria                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 468 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Murcia                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 469 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): ES; Region: Castilla y León                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 470 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Alsace                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 471 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: DOM-TOM                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 472 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Franche-Comté                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 473 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Haute-Normandie                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 474 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Ile-de-France                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 475 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Languedoc-Roussillon                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 476 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Limousin                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 477 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Lorraine                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 478 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Midi-Pyrénées                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 479 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Monaco                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 480 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Nord-Pas-de-Calais                                                                                                                                         \\ 
		\cline{1-5}\cline{7-8}
			  No. 481 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Aquitaine                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 482 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Pays-de-la-Loire                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 483 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Picardie                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 484 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Poitou-Charentes                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 485 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Provence-Alpes-Côte-d'Azur                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 486 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Rhône-Alpes                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 487 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 488 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Auvergne                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 489 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Basse-Normandie                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 490 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Bourgogne                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 491 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Bretagne                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 492 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Centre                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 493 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Champagne-Ardenne                                                                                                                                          \\ 
		\cline{1-5}\cline{7-8}
			  No. 494 & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): FR; Region: Corse                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 495 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: East Midlands                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 496 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: Wales                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 497 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: North West                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 498 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: West Midlands                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 499 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 500 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: Northern Ireland                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 501 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: East Anglia                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 502 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: Scotland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 503 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: Greater London                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 504 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: South East                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 505 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: Yorkshire  The Humber                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 506 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: South West                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 507 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): GB; Region: North East                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 508 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IE; Region: Leinster                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 509 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IE; Region: Munster                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 510 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IE; Region: Connacht                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 511 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IE; Region: Ulster                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 512 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IE; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 513 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Abruzzo                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 514 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Marche                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 515 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Molise                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 516 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Piemonte                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 517 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Puglia                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 518 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Sardegna                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 519 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Sicilia                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 520 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Toscana                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 521 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Trentino-Alto Adige                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 522 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Umbria                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 523 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Valle d'Aosta                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 524 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Basilicata                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 525 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Veneto                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 526 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 527 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Calabria                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 528 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Campania                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 529 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Emilia-Romagna                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 530 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Friuli-Venezia Giulia                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 531 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Lazio                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 532 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Liguria                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 533 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): IT; Region: Lombardia                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 534 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Aguascalientes                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 535 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Durango                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 536 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Guanajuato                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 537 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Guerrero                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 538 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Hidalgo                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 539 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Jalisco                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 540 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: México                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 541 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Michoacán de Ocampo                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 542 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Morelos                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 543 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Nayarit                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 544 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Nuevo León                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 545 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Baja California                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 546 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Oaxaca                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 547 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Puebla                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 548 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Qerétaro de Arteaga                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 549 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Quintana Roo                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 550 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: San Luís Potosí                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 551 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Sinaloa                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 552 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Sonora                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 553 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Tabasco                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 554 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Tamaulipas                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 555 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Tlaxcala                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 556 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Baja California Sur                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 557 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Veracruz                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 558 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Yucatán                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 559 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Zacatecas                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 560 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 561 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Campeche                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 562 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Coahuila de Zaragoza                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 563 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Colima                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 564 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Chiapas                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 565 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Chihuahua                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 566 & 0.00 & 0.03 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): MX; Region: Distrito Federal                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 567 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Drenthe                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 568 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Utrecht                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 569 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Zeeland                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 570 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Zuid-Holland                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 571 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 572 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Flevoland                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 573 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Friesland                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 574 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Gelderland                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 575 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Groningen                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 576 & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Limburg                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 577 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Overijssel                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 578 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Noord-Brabant                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 579 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NL; Region: Noord-Holland                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 580 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Akershus                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 581 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Oppland                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 582 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Oslo                                                                                                                                                       \\ 
		\cline{1-5}\cline{7-8}
			  No. 583 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Østfold                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 584 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Rogaland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 585 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Sogn og fjordane                                                                                                                                           \\ 
		\cline{1-5}\cline{7-8}
			  No. 586 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Sør-Trøndelag                                                                                                                                              \\ 
		\cline{1-5}\cline{7-8}
			  No. 587 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Svalbard                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 588 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Telemark                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 589 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Troms                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 590 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Vest-Agder                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 591 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Aust-Agder                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 592 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Vestfold                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 593 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 594 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Buskerud                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 595 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Finnmark                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 596 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Hedmark                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 597 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Hordaland                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 598 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Møre og Romsdal                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 599 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Nordland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 600 & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): NO; Region: Nord-Trøndelag                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 601 & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Stockholm                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 602 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Blekinge                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 603 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Skåne                                                                                                                                                      \\ 
		\cline{1-5}\cline{7-8}
			  No. 604 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Halland                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 605 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Västra Götaland                                                                                                                                            \\ 
		\cline{1-5}\cline{7-8}
			  No. 606 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Värmland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 607 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Örebro                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 608 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Västmanland                                                                                                                                                \\ 
		\cline{1-5}\cline{7-8}
			  No. 609 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Dalarna                                                                                                                                                    \\ 
		\cline{1-5}\cline{7-8}
			  No. 610 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Gävleborg                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 611 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Västernorrland                                                                                                                                             \\ 
		\cline{1-5}\cline{7-8}
			  No. 612 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Jämtland                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 613 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Västerbotten                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 614 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Norrbotten                                                                                                                                                 \\ 
		\cline{1-5}\cline{7-8}
			  No. 615 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: RDW                                                                                                                                                        \\ 
		\cline{1-5}\cline{7-8}
			  No. 616 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Uppsala                                                                                                                                                   \\ 
		\cline{1-5}\cline{7-8}
			  No. 617 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Södermanland                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 618 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Östergötland                                                                                                                                               \\ 
		\cline{1-5}\cline{7-8}
			  No. 619 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Jönköping                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 620 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Kronoberg                                                                                                                                                  \\ 
		\cline{1-5}\cline{7-8}
			  No. 621 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Kalmar                                                                                                                                                     \\ 
		\cline{1-5}\cline{7-8}
			  No. 622 & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                         & Dummy    & Country (code): SE; Region: Gotland                                                                                                                                                    \\ 
		\hline
		\multirow{4}{*}{\setlength{\linewidth}{0cm}}No. 623 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}2.11 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}1.05 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}0.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}3.00 & \multirow{4}{*}{\setlength{\linewidth}{0cm}}How often do you practice sport?                                                                                                                                                                                                                                                             & Ordered      & Never.                                                                                                                                                                             \\ 
		\cline{7-8}
		&     & & & &                                                                                                                                                                                                                                                                                                    & Ordered      & Rarely.                                                                                                                                                                  \\ 
		\cline{7-8}
		&    & & & &                                                                                                                                                                                                                                                                                                     & Ordered      & Monthly.                                                                                                                                                                 \\ 
		\cline{7-8}
		&      & & & &                                                                                                                                                                                                                                                                                                   & Ordered      & Weekly.                                                                                                                                                                                      \\ 
\hline
	  \multirow{95}{*}{\setlength{\linewidth}{0cm}} No. 624 & 0.01 & 0.11 & 0.00 & 1.00 & \multirow{95}{*}{\setlength{\linewidth}{0cm}}ZIP code area (first two digits of five-digit German ZIP code; note that German ZIP code areas do not necessarily correspond to administrative units).                                                                                                                                                                                                                                                                   & Unordered       & ZIP: 01                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 02                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.05 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 03                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 04                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 06                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 07                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 08                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 09                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.15 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 10                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 12                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 13                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 14                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 15                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 16                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 17                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 18                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 19                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 20                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 21                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.03 & 0.17 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 22                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 23                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 24                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 25                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 26                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 27                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 28                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 29                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 30                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 31                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 32                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 33                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 34                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 35                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 36                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 37                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 38                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 39                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 40                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 41                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 42                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 44                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 45                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 46                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 47                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 48                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 49                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.14 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 50                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 51                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 52                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 53                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 54                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 55                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 56                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 57                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 58                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 59                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 60                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 61                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 63                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 64                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 65                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 66                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 67                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 68                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 69                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 70                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 71                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 72                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 73                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 74                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 75                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 76                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 77                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 78                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 79                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 80                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 81                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 82                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 83                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 84                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.02 & 0.13 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 85                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.12 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 86                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 87                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 88                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.09 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 89                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 90                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.11 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 91                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 92                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.08 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 93                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 94                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 95                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.07 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 96                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 97                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.00 & 0.06 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 98                                                                                                                                                                                      \\ 
\cline{2-5} \cline{7-8}
			  & 0.01 & 0.10 & 0.00 & 1.00 &                                                                                                                                                                                                                                                                                                                 & Unordered       & ZIP: 99                                                                                                                                                                                      \\
\hline
\end{longtable}
